Plasma dynamics in thin domains

In the present work, we study the geometric structures of the Rotating Shallow Water Magnetohydrodynamics (RSW-MHD) equations through a Lie group invariant Euler-Poincar\'e variational principle. In this geometric framework, we derive new, structure-preserving stochastic RSW-MHD models by introducing stochastic perturbations to the Lie-Poisson structure of the deterministic RSW-MHD equations. The resulting stochastic RSW-MHD equations provide new capabilities for potential application to uncertainty quantification and data assimilation, for example, in space plasma (space weather) and solar physics, particularly in solar tachocline dynamics.

==> diagram.tex <==
\begin{tikzpicture}[scale=1.5, thick]

    % Draw coordinate axes
    \draw[->] (-2, 0) -- (5, 0) node[right] {$\bx$};
    \draw[->] (0, -0.5) -- (0, 3.5) node[left] {$z$};
    \draw[brown, thick] plot [smooth] coordinates {(-2,-0.3) (-1,-0.2) (0, 0.1) (1, 0.2) (2,-0.3) (3,-0.2) (4,0.2) (5, -0.2)};
    \node[brown] at (4.3, -0.4) {Bottom Bathymetry};
    
    % Water surface and free surface displacement
    \draw[blue, thick] plot [smooth] coordinates {(-2,2.2) (-1,1.7) (0,2.0) (1,2.2) (2,1.8) (3,2.3) (4,1.8) (5,2.1)};
    % \node[blue] at (3.5,2.6) {$\eta(x,t)$};
    \node[blue] at (3.5,2.6) {Free surface};
    
    % Still water level
    \draw[dashed] (-2,2) -- (5,2);
    \node at (5.5 ,2) {$z = 0$};
    
    % Depth label
    \draw[<->] (3,-0.2) -- (3,2.3);
    \node at (3.4,1.1) {$\eta(x,t)$};
    
    % Total water height h
    \draw[<->] (4,0.2) -- (4,2.0);
    \node at (4.4,1.1) {$h(\bx)$};
    
    % Arrows for velocity components
    \draw[->,red,thick] (1, 0.8) -- (2, 0.8) node[midway, above] {$\bu(x,t)$};
    \draw[->,red,thick] (1, 0.8) -- (1, 1.6) node[midway, left] {$v(x,t)$};
    
    % Rotation symbol
    \node at (0.7,2.5) {$\bR(\bx)$};
    \draw[->,black, thick] (0.3,2.5) arc[start angle=0, end angle=300, x radius=0.3, y radius = 0.1];

    % gravity symbol
    \node at (2,2.5) {$g$};
    \draw[->,black, thick] (1.8,3.0) -- (1.8, 2.2);
\end{tikzpicture}
